Face2Scene: Using Facial Degradation as an Oracle for Diffusion-Based Scene Restoration

Recent advances in image restoration have enabled high-fidelity recovery of faces from degraded inputs using reference-based face restoration models (Ref-FR). However, such methods focus solely on facial regions, neglecting degradation across the full scene, including body and background, which limits practical usability. Meanwhile, full-scene restorers often ignore degradation cues entirely, leading to underdetermined predictions and visual artifacts. In this work, we propose Face2Scene, a two-stage restoration framework that leverages the face as a perceptual oracle to estimate degradation and guide the restoration of the entire image. Given a degraded image and one or more identity references, we first apply a Ref-FR model to reconstruct high-quality facial details. From the restored-degraded face pair, we extract a face-derived degradation code that captures degradation attributes (e.g., noise, blur, compression), which is then transformed into multi-scale degradation-aware tokens. These tokens condition a diffusion model to restore the full scene in a single step, including the body and background. Extensive experiments demonstrate the superior effectiveness of the proposed method compared to state-of-the-art methods.

==> (inline-0) <==
\begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/LQ_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/LQ_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/LQ_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/LQ_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/LQ_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/LQ_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/GT_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/GT_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/GT_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/GT_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/GT_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/GT_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/Face2Scene_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/Face2Scene_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/Face2Scene_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/Face2Scene_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/Face2Scene_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/Face2Scene_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/S3Diff_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/S3Diff_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/S3Diff_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/S3Diff_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/S3Diff_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/S3Diff_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/InvSR_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/InvSR_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/InvSR_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/InvSR_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/InvSR_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/InvSR_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/OSEDiff_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/OSEDiff_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/OSEDiff_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/OSEDiff_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/OSEDiff_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/OSEDiff_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/PASD_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/PASD_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/PASD_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/PASD_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/PASD_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/PASD_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/SUPIR_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/SUPIR_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/SUPIR_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/SUPIR_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/SUPIR_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/SUPIR_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample20/main/SinSR_iden_00763_img_11_sample_86_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops1/SinSR_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample20/crops/SinSR_iden_00763_img_11_sample_86_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample19/main/SinSR_iden_00921_img_9_sample_208_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops1/SinSR_iden_00921_img_9_sample_208_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample19/crops/SinSR_iden_00921_img_9_sample_208_repeat_1_crop.jpg}  \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/LQ_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/LQ_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/LQ_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/LQ_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/LQ_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/LQ_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/GT_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/GT_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/GT_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/GT_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/GT_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/GT_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/Face2Scene_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/Face2Scene_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/Face2Scene_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/Face2Scene_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/Face2Scene_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/Face2Scene_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/S3Diff_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/S3Diff_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/S3Diff_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/S3Diff_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/S3Diff_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/S3Diff_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/InvSR_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/InvSR_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/InvSR_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/InvSR_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/InvSR_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/InvSR_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/OSEDiff_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/OSEDiff_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/OSEDiff_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/OSEDiff_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/OSEDiff_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/OSEDiff_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/PASD_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/PASD_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/PASD_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/PASD_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/PASD_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/PASD_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/SUPIR_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/SUPIR_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/SUPIR_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/SUPIR_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/SUPIR_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/SUPIR_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample18/main/SinSR_iden_00921_img_10_sample_184_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops1/SinSR_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample18/crops/SinSR_iden_00921_img_10_sample_184_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample17/main/SinSR_iden_00950_img_9_sample_82_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops1/SinSR_iden_00950_img_9_sample_82_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample17/crops/SinSR_iden_00950_img_9_sample_82_repeat_1_crop.jpg}  \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/LQ_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/LQ_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/LQ_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/LQ_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/LQ_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/LQ_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/GT_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/GT_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/GT_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/GT_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/GT_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/GT_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/Face2Scene_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/Face2Scene_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/Face2Scene_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/Face2Scene_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/Face2Scene_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/Face2Scene_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/S3Diff_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/S3Diff_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/S3Diff_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/S3Diff_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/S3Diff_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/S3Diff_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/InvSR_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/InvSR_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/InvSR_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/InvSR_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/InvSR_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/InvSR_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/OSEDiff_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/OSEDiff_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/OSEDiff_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/OSEDiff_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/OSEDiff_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/OSEDiff_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/PASD_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/PASD_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/PASD_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/PASD_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/PASD_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/PASD_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/SUPIR_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/SUPIR_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/SUPIR_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/SUPIR_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/SUPIR_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/SUPIR_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample15/main/SinSR_iden_00700_img_0_sample_49_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops1/SinSR_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample15/crops/SinSR_iden_00700_img_0_sample_49_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample14/main/SinSR_iden_00406_img_5_sample_53_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops1/SinSR_iden_00406_img_5_sample_53_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample14/crops/SinSR_iden_00406_img_5_sample_53_repeat_3_crop.jpg}  \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/LQ_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/LQ_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/LQ_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/LQ_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/LQ_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/LQ_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/GT_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/GT_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/GT_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/GT_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/GT_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/GT_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/Face2Scene_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/Face2Scene_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/Face2Scene_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/Face2Scene_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/Face2Scene_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/Face2Scene_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/S3Diff_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/S3Diff_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/S3Diff_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/S3Diff_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/S3Diff_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/S3Diff_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/InvSR_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/InvSR_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/InvSR_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/InvSR_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/InvSR_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/InvSR_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/OSEDiff_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/OSEDiff_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/OSEDiff_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/OSEDiff_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/OSEDiff_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/OSEDiff_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/PASD_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/PASD_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/PASD_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/PASD_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/PASD_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/PASD_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/SUPIR_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/SUPIR_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/SUPIR_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/SUPIR_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/SUPIR_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/SUPIR_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample13/main/SinSR_iden_00323_img_18_sample_538_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops1/SinSR_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample13/crops/SinSR_iden_00323_img_18_sample_538_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample12/main/SinSR_iden_00311_img_6_sample_24_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops1/SinSR_iden_00311_img_6_sample_24_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample12/crops/SinSR_iden_00311_img_6_sample_24_repeat_1_crop.jpg}  \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/LQ_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/LQ_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/LQ_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/LQ_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/LQ_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/LQ_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/GT_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/GT_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/GT_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/GT_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/GT_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/GT_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/Face2Scene_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/Face2Scene_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/Face2Scene_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/Face2Scene_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/Face2Scene_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/Face2Scene_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/S3Diff_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/S3Diff_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/S3Diff_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/S3Diff_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/S3Diff_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/S3Diff_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/InvSR_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/InvSR_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/InvSR_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/InvSR_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/InvSR_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/InvSR_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/OSEDiff_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/OSEDiff_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/OSEDiff_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/OSEDiff_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/OSEDiff_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/OSEDiff_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/PASD_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/PASD_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/PASD_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/PASD_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/PASD_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/PASD_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/SUPIR_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/SUPIR_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/SUPIR_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/SUPIR_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/SUPIR_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/SUPIR_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample9/main/SinSR_iden_00229_img_1_sample_191_repeat_2-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops1/SinSR_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample9/crops2/SinSR_iden_00229_img_1_sample_191_repeat_2_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample8/main/SinSR_iden_00052_img_4_sample_127_repeat_3-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops1/SinSR_iden_00052_img_4_sample_127_repeat_3_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample8/crops/SinSR_iden_00052_img_4_sample_127_repeat_3_crop.jpg}  \\

    \end{tabular}
    }
    \caption{\textbf{Visual comparison on InScene Synthetic dataset across seven methods.}}
    \label{fig:syn_visual_results_part5}
\end{figure*}

\begin{figure*}[htb]
    \centering
    \newcommand{\cropheight}{0.20\textwidth}
    \resizebox{0.92\textwidth}{!}{
    \begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/LQ_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/LQ_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/LQ_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/LQ_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/LQ_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/LQ_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/GT_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/GT_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/GT_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/GT_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/GT_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/GT_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/Face2Scene_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/Face2Scene_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/Face2Scene_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/Face2Scene_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/Face2Scene_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/Face2Scene_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/S3Diff_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/S3Diff_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/S3Diff_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/S3Diff_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/S3Diff_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/S3Diff_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/InvSR_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/InvSR_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/InvSR_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/InvSR_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/InvSR_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/InvSR_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/OSEDiff_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/OSEDiff_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/OSEDiff_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/OSEDiff_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/OSEDiff_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/OSEDiff_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/PASD_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/PASD_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/PASD_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/PASD_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/PASD_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/PASD_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/SUPIR_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/SUPIR_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/SUPIR_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/SUPIR_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/SUPIR_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/SUPIR_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample2/main/SinSR_iden_00007_img_5_sample_128_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops1/SinSR_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample2/crops/SinSR_iden_00007_img_5_sample_128_repeat_1_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/synthetic/sample7/main/SinSR_iden_00151_img_3_sample_493_repeat_1-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops1/SinSR_iden_00151_img_3_sample_493_repeat_1_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/synthetic/sample7/crops/SinSR_iden_00151_img_3_sample_493_repeat_1_crop.jpg}  \\

    \end{tabular}
    }
    \caption{\textbf{Visual comparison on InScene Synthetic dataset across seven methods.}}
    \label{fig:syn_visual_results_part6}
\end{figure*}

\begin{figure*}[htb]
    \centering
    \newcommand{\cropheight}{0.20\textwidth}
    \resizebox{0.88\textwidth}{!}{
    \begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/LQ_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/LQ_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/LQ_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/LQ_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/LQ_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/LQ_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/GT_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/GT_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/GT_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/GT_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/GT_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/GT_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/Face2Scene_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/Face2Scene_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/Face2Scene_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/Face2Scene_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/Face2Scene_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/Face2Scene_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/S3Diff_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/S3Diff_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/S3Diff_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/S3Diff_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/S3Diff_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/S3Diff_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/InvSR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/InvSR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/InvSR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/InvSR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/InvSR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/InvSR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/OSEDiff_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/OSEDiff_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/OSEDiff_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/OSEDiff_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/OSEDiff_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/OSEDiff_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/PASD_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/PASD_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/PASD_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/PASD_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/PASD_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/PASD_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/SUPIR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/SUPIR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/SUPIR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/SUPIR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/SUPIR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/SUPIR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample1/main/SinSR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops1/SinSR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample1/crops/SinSR_9EAE11BB-CAA5-45FC-9AE7-95477AC1C080_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample2/main/SinSR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops1/SinSR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample2/crops/SinSR_1E9865E3-4EB9-4680-8240-B6B9963A9D3F_crop.jpg}  \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/LQ_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/LQ_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/LQ_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/LQ_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/LQ_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/LQ_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{GT} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/GT_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/GT_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/GT_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/GT_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/GT_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/GT_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/Face2Scene_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/Face2Scene_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/Face2Scene_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/Face2Scene_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/Face2Scene_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/Face2Scene_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/S3Diff_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/S3Diff_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/S3Diff_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/S3Diff_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/S3Diff_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/S3Diff_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/InvSR_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/InvSR_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/InvSR_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/InvSR_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/InvSR_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/InvSR_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/OSEDiff_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/OSEDiff_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/OSEDiff_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/OSEDiff_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/OSEDiff_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/OSEDiff_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/PASD_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/PASD_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/PASD_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/PASD_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/PASD_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/PASD_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/SUPIR_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/SUPIR_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/SUPIR_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/SUPIR_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/SUPIR_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/SUPIR_0085_outdoor_natural_00011943_crop.jpg}  \\

    \rotatebox{90}{SinSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample3/main/SinSR_0085_outdoor_natural_00011942-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops1/SinSR_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample3/crops/SinSR_0085_outdoor_natural_00011942_crop.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_val/sample4/main/SinSR_0085_outdoor_natural_00011943-95B.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops1/SinSR_0085_outdoor_natural_00011943_crop.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_val/sample4/crops/SinSR_0085_outdoor_natural_00011943_crop.jpg}  \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    % --------------------- LQ ---------------------
    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/LQ.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/LQ.jpg} \\

    % --------------------- Face2Scene ---------------------
    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/face2scene.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/face2scene.jpg} \\

    % --------------------- S3Diff ---------------------
    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/s3diff.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/s3diff.jpg} \\

    % --------------------- InvSR ---------------------
    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/invsr.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/invsr.jpg} \\

    % --------------------- OSEDiff ---------------------
    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/osediff_v2.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/osediff_v2.jpg} \\

    % --------------------- PASD ---------------------
    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/pasd.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/pasd.jpg} \\

    % --------------------- ResShift (NEW) ---------------------
    \rotatebox{90}{ResShift} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/resshift.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/resshift.jpg} \\

    % --------------------- SUPIR ---------------------
    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/supir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/supir.jpg} \\

    % --------------------- DiffBIR ---------------------
    \rotatebox{90}{DiffBIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_10/main/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_0/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_10/crop_1/diffbir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_11/main/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_0/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_11/crop_1/diffbir.jpg} \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    % --------------------- LQ ---------------------
    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/LQ.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/LQ.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/LQ.jpg} \\

    % --------------------- Face2Scene ---------------------
    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/face2scene.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/face2scene.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/face2scene.jpg} \\

    % --------------------- S3Diff ---------------------
    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/s3diff.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/s3diff.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/s3diff.jpg} \\

    % --------------------- InvSR ---------------------
    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/invsr.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/invsr.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/invsr.jpg} \\

    % --------------------- OSEDiff ---------------------
    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/osediff_v2.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/osediff_v2.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/osediff_v2.jpg} \\

    % --------------------- PASD ---------------------
    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/pasd.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/pasd.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/pasd.jpg} \\

    % --------------------- ResShift ---------------------
    \rotatebox{90}{ResShift} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/resshift.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/resshift.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/resshift.jpg} \\

    % --------------------- SUPIR ---------------------
    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/supir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/supir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/supir.jpg} \\

    % --------------------- DiffBIR ---------------------
    \rotatebox{90}{DiffBIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_211/main/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_211/crop_0/diffbir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_170/main/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_170/crop_0/diffbir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_12/main/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_12/crop_0/diffbir.jpg} \\

    \end{tabular}
\begin{tabular}{@{} c *{6}{c} @{}}

    % --------------------- LQ ---------------------
    \rotatebox{90}{LQ} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/LQ.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/LQ.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/LQ.jpg} \\

    % --------------------- Face2Scene ---------------------
    \rotatebox{90}{Face2Scene} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/face2scene.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/face2scene.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/face2scene.jpg} \\

    % --------------------- S3Diff ---------------------
    \rotatebox{90}{S3Diff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/s3diff.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/s3diff.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/s3diff.jpg} \\

    % --------------------- InvSR ---------------------
    \rotatebox{90}{InvSR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/invsr.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/invsr.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/invsr.jpg} \\

    % --------------------- OSEDiff ---------------------
    \rotatebox{90}{OSEDiff} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/osediff_v2.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/osediff_v2.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/osediff_v2.jpg} \\

    % --------------------- PASD ---------------------
    \rotatebox{90}{PASD} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/pasd.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/pasd.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/pasd.jpg} \\

    % --------------------- ResShift ---------------------
    \rotatebox{90}{ResShift} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/resshift.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/resshift.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/resshift.jpg} \\

    % --------------------- SUPIR ---------------------
    \rotatebox{90}{SUPIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/supir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/supir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/supir.jpg} \\

    % --------------------- DiffBIR ---------------------
    \rotatebox{90}{DiffBIR} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_174/main/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_0/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_174/crop_1/diffbir.jpg} &
    \includegraphics[width=0.20\textwidth]{figures/supp/real_test/sample_0/main/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_0/diffbir.jpg} &
    \includegraphics[height=\cropheight]{figures/supp/real_test/sample_0/crop_1/diffbir.jpg} \\

    \end{tabular}
